Hardness of Pathfinding in a Welded Tree

Starting from the entrance of a welded tree, a quantum walk algorithm can find its exit vertex exponentially faster than any classical algorithm. However, it has been an open question whether any quantum algorithm is able to efficiently find a path from the entrance to the exit. We answer this by proving an exponential quantum query lower bound for finding such path. Specifically, for trees of height $n$, any quantum query algorithm requires at least $\Omega(2^{n/24})$ queries in order to succeed with constant probability. Our proof uses the compressed permutation oracle technique in order to construct databases which track the graph information an algorithm has learned and forgotten, and show that no efficient quantum algorithm can build an entrance-to-exit path in these records.

==> TikZ/basic_welded_tree.tex <==
% The graph of glued_tree.tex, in the layout of fresh_oracle.tex.
\begin{tikzpicture}[
    scale=0.8,
    x=1cm, y=1cm,
    basicVertex/.style={circle, draw=black!75, fill=black!20,
        minimum size=14pt, inner sep=0pt, line width=0.9pt},
    basicEdge/.style={draw=black!80, line width=0.9pt}
]

% Two binary trees facing one another across the weld.
\foreach \v/\x/\y in {
    0/0/0, 1/1.8/1.8, 2/1.8/-1.8,
    3/3.6/2.7, 4/3.6/0.9, 5/3.6/-0.9, 6/3.6/-2.7,
    7/5.4/3.15, 8/5.4/2.25, 9/5.4/1.35, 10/5.4/0.45,
    11/5.4/-0.45, 12/5.4/-1.35, 13/5.4/-2.25, 14/5.4/-3.15,
    22/8.2/3.15, 23/8.2/2.25, 24/8.2/1.35, 25/8.2/0.45,
    26/8.2/-0.45, 27/8.2/-1.35, 28/8.2/-2.25, 29/8.2/-3.15,
    18/10/2.7, 19/10/0.9, 20/10/-0.9, 21/10/-2.7,
    16/11.8/1.8, 17/11.8/-1.8, 15/13.6/0
} { \node[basicVertex] (v\v) at (\x,\y) {}; }

% Tree edges.
\foreach \u/\v in {
    0/1, 0/2, 1/3, 1/4, 2/5, 2/6,
    3/7, 3/8, 4/9, 4/10, 5/11, 5/12, 6/13, 6/14,
    15/16, 15/17, 16/18, 16/19, 17/20, 17/21,
    18/22, 18/23, 19/24, 19/25, 20/26, 20/27, 21/28, 21/29%
} { \draw[basicEdge] (v\u) -- (v\v); }

% The same weld edges as in glued_tree.tex.
% White underlays keep crossing edges visually distinct.
\foreach \u/\v in {
    7/24, 7/28, 8/23, 8/27, 9/22, 9/28, 10/26, 10/29,
    11/25, 11/29, 12/23, 12/27, 13/22, 13/24, 14/25, 14/26%
} {
    \draw[basicEdge, preaction={draw=white, line width=2.9pt}]
        (v\u) -- (v\v);
}
% Distinct colors for the entrance, exit, and leaves of the two trees.
\node[basicVertex, draw=colorA, fill=colorA!25] at (v0) {};
\node[basicVertex, draw=colorB, fill=colorB!25] at (v15) {};
\foreach \v in {7,8,9,10,11,12,13,14,22,23,24,25,26,27,28,29} {
    \node[basicVertex, draw=colorC, fill=colorC!25] at (v\v) {};
}
\node[anchor=south, yshift=14pt, font=\small\bfseries] at (v0.north) {Entrance};
\node[anchor=south, yshift=14pt, font=\small\bfseries] at (v15.north) {Exit};
\end{tikzpicture}


==> TikZ/cpp.tex <==
\begin{tikzpicture}[
    every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=14pt, font=\tiny},
    treelabel/.style={rectangle, draw=none, fill=none, font=\small\bfseries},
    >=latex
]
 
\tikzset{
    edgeA/.style={semithick, colorA},
    edgeB/.style={semithick, colorB},
    edgeC/.style={semithick, colorC},
}
 
\def\xA{0}
\def\xB{0.8}
\def\xC{1.6}
\def\xD{2.4}
\def\xE{4.3}
\def\xF{5.1}
\def\xG{5.9}
\def\xH{6.7}
 
\def\yshrink{0.85}
\def\hgap{8.0}
 
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   PANEL 1:  Before pi  (original edges)
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\begin{scope}
 
\node[treelabel] at ({(\xD+\xE)/2}, \yshrink*2.45+0.55) {Before};
 
% -- Nodes --
\node (L0) at (\xA, 0) {0};
\node (L1a) at (\xB,  \yshrink*1.0) {1};
\node (L1b) at (\xB, -\yshrink*1.0) {2};
\node (L2a) at (\xC,  \yshrink*1.8) {3};
\node (L2b) at (\xC,  \yshrink*0.6) {4};
\node (L2c) at (\xC, -\yshrink*0.6) {5};
\node (L2d) at (\xC, -\yshrink*1.8) {6};
\node (L3a) at (\xD,  \yshrink*2.45) {7};
\node (L3b) at (\xD,  \yshrink*1.75) {8};
\node (L3c) at (\xD,  \yshrink*1.05) {9};
\node (L3d) at (\xD,  \yshrink*0.35) {10};
\node (L3e) at (\xD, -\yshrink*0.35) {11};
\node (L3f) at (\xD, -\yshrink*1.05) {12};
\node (L3g) at (\xD, -\yshrink*1.75) {13};
\node (L3h) at (\xD, -\yshrink*2.45) {14};
\node (R3a) at (\xE,  \yshrink*2.45) {22};
\node (R3b) at (\xE,  \yshrink*1.75) {23};
\node (R3c) at (\xE,  \yshrink*1.05) {24};
\node (R3d) at (\xE,  \yshrink*0.35) {25};
\node (R3e) at (\xE, -\yshrink*0.35) {26};
\node (R3f) at (\xE, -\yshrink*1.05) {27};
\node (R3g) at (\xE, -\yshrink*1.75) {28};
\node (R3h) at (\xE, -\yshrink*2.45) {29};
\node (R2a) at (\xF,  \yshrink*1.8) {18};
\node (R2b) at (\xF,  \yshrink*0.6) {19};
\node (R2c) at (\xF, -\yshrink*0.6) {20};
\node (R2d) at (\xF, -\yshrink*1.8) {21};
\node (R1a) at (\xG,  \yshrink*1.0) {16};
\node (R1b) at (\xG, -\yshrink*1.0) {17};
\node (R0)  at (\xH,  0)            {15};
 
% -- Original left tree edges --
\draw[edgeA] (L0) -- (L1a);  \draw[edgeB] (L0) -- (L1b);
\draw[edgeB] (L1a) -- (L2a); \draw[edgeC] (L1a) -- (L2b);
\draw[edgeA] (L1b) -- (L2c); \draw[edgeC] (L1b) -- (L2d);
\draw[edgeA] (L2a) -- (L3a); \draw[edgeC] (L2a) -- (L3b);
\draw[edgeA] (L2b) -- (L3c); \draw[edgeB] (L2b) -- (L3d);
\draw[edgeB] (L2c) -- (L3e); \draw[edgeC] (L2c) -- (L3f);
\draw[edgeA] (L2d) -- (L3g); \draw[edgeB] (L2d) -- (L3h);
 
% -- Original right tree edges --
\draw[edgeA] (R0) -- (R1a);  \draw[edgeB] (R0) -- (R1b);
\draw[edgeB] (R1a) -- (R2a); \draw[edgeC] (R1a) -- (R2b);
\draw[edgeA] (R1b) -- (R2c); \draw[edgeC] (R1b) -- (R2d);
\draw[edgeA] (R2a) -- (R3a); \draw[edgeC] (R2a) -- (R3b);
\draw[edgeA] (R2b) -- (R3c); \draw[edgeB] (R2b) -- (R3d);
\draw[edgeB] (R2c) -- (R3e); \draw[edgeC] (R2c) -- (R3f);
\draw[edgeA] (R2d) -- (R3g); \draw[edgeB] (R2d) -- (R3h);
 
% -- Original gluing edges --
\draw[edgeB] (L3a) -- (R3c); \draw[edgeC] (L3a) -- (R3g);
\draw[edgeA] (L3b) -- (R3b); \draw[edgeB] (L3b) -- (R3f);
\draw[edgeC] (L3c) -- (R3a); \draw[edgeB] (L3c) -- (R3g);
\draw[edgeA] (L3d) -- (R3e); \draw[edgeC] (L3d) -- (R3h);
\draw[edgeC] (L3e) -- (R3d); \draw[edgeA] (L3e) -- (R3h);
\draw[edgeB] (L3f) -- (R3b); \draw[edgeA] (L3f) -- (R3f);
\draw[edgeB] (L3g) -- (R3a); \draw[edgeC] (L3g) -- (R3c);
\draw[edgeA] (L3h) -- (R3d); \draw[edgeC] (L3h) -- (R3e);
 
\end{scope}
 
 
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   PANEL 2:  After pi  (edges rewired by pi . ncF . pi^{-1})
%
%   pi:  5<->7,  8->10->14->8,  9<->13,  11->15->12->11,
%        20<->22,  23->29->25->23,  24<->28,  26->30->27->26
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\begin{scope}[xshift=\hgap cm]
 
\node[treelabel] at ({(\xD+\xE)/2}, \yshrink*2.45+0.55) {After};
 
% -- Nodes (same positions and labels) --
\node (L0p) at (\xA, 0) {0};
\node (L1ap) at (\xB,  \yshrink*1.0) {1};
\node (L1bp) at (\xB, -\yshrink*1.0) {2};
\node (L2ap) at (\xC,  \yshrink*1.8) {3};
\node (L2bp) at (\xC,  \yshrink*0.6) {4};
\node (L2cp) at (\xC, -\yshrink*0.6) {5};
\node (L2dp) at (\xC, -\yshrink*1.8) {6};
\node (L3ap) at (\xD,  \yshrink*2.45) {7};
\node (L3bp) at (\xD,  \yshrink*1.75) {8};
\node (L3cp) at (\xD,  \yshrink*1.05) {9};
\node (L3dp) at (\xD,  \yshrink*0.35) {10};
\node (L3ep) at (\xD, -\yshrink*0.35) {11};
\node (L3fp) at (\xD, -\yshrink*1.05) {12};
\node (L3gp) at (\xD, -\yshrink*1.75) {13};
\node (L3hp) at (\xD, -\yshrink*2.45) {14};
\node (R3ap) at (\xE,  \yshrink*2.45) {22};
\node (R3bp) at (\xE,  \yshrink*1.75) {23};
\node (R3cp) at (\xE,  \yshrink*1.05) {24};
\node (R3dp) at (\xE,  \yshrink*0.35) {25};
\node (R3ep) at (\xE, -\yshrink*0.35) {26};
\node (R3fp) at (\xE, -\yshrink*1.05) {27};
\node (R3gp) at (\xE, -\yshrink*1.75) {28};
\node (R3hp) at (\xE, -\yshrink*2.45) {29};
\node (R2ap) at (\xF,  \yshrink*1.8) {18};
\node (R2bp) at (\xF,  \yshrink*0.6) {19};
\node (R2cp) at (\xF, -\yshrink*0.6) {20};
\node (R2dp) at (\xF, -\yshrink*1.8) {21};
\node (R1ap) at (\xG,  \yshrink*1.0) {16};
\node (R1bp) at (\xG, -\yshrink*1.0) {17};
\node (R0p)  at (\xH,  0)            {15};
 
% -- Rewired left tree edges --
% {1,2}A  {1,3}B  (unchanged)
\draw[edgeA] (L0p) -- (L1ap);  \draw[edgeB] (L0p) -- (L1bp);
% {2,4}B (same)   {2,7}C (was {2,5})
\draw[edgeB] (L1ap) -- (L2ap); \draw[edgeC] (L1ap) -- (L2dp);
% {3,6}A (same)   {3,5}C (was {3,7})
\draw[edgeA] (L1bp) -- (L2cp); \draw[edgeC] (L1bp) -- (L2bp);
% {4,10}A (was {4,8})   {4,13}C (was {4,9})
\draw[edgeA] (L2ap) -- (L3cp); \draw[edgeC] (L2ap) -- (L3fp);
% {5,8}A (was {5,10})   {5,12}B (was {5,11})
\draw[edgeA] (L2bp) -- (L3ap); \draw[edgeB] (L2bp) -- (L3ep);
% {6,11}B (was {6,12})  {6,9}C (was {6,13})
\draw[edgeB] (L2cp) -- (L3dp); \draw[edgeC] (L2cp) -- (L3bp);
% {7,14}A (same)  {7,15}B (same)
\draw[edgeA] (L2dp) -- (L3gp); \draw[edgeB] (L2dp) -- (L3hp);
 
% -- Rewired right tree edges --
% {16,17}A  {16,18}B  (unchanged)
\draw[edgeA] (R0p) -- (R1ap);  \draw[edgeB] (R0p) -- (R1bp);
% {17,19}B (same)   {17,22}C (was {17,20})
\draw[edgeB] (R1ap) -- (R2ap); \draw[edgeC] (R1ap) -- (R2dp);
% {18,21}A (same)   {18,20}C (was {18,22})
\draw[edgeA] (R1bp) -- (R2cp); \draw[edgeC] (R1bp) -- (R2bp);
% {19,29}A (was {19,23})   {19,28}C (was {19,24})
\draw[edgeA] (R2ap) -- (R3cp); \draw[edgeC] (R2ap) -- (R3fp);
% {20,25}A (same)   {20,27}B (was {20,26})
\draw[edgeA] (R2bp) -- (R3ap); \draw[edgeB] (R2bp) -- (R3ep);
% {21,26}B (was {21,27})   {21,24}C (was {21,28})
\draw[edgeB] (R2cp) -- (R3dp); \draw[edgeC] (R2cp) -- (R3bp);
% {22,23}A (was {22,29})   {22,30}B (same)
\draw[edgeA] (R2dp) -- (R3gp); \draw[edgeB] (R2dp) -- (R3hp);
 
% -- Rewired gluing edges --
% {8,23}C   {8,29}B
\draw[edgeC] (L3ap) -- (R3ap); \draw[edgeB] (L3ap) -- (R3gp);
% {9,24}A   {9,28}B   (unchanged)
\draw[edgeA] (L3bp) -- (R3bp); \draw[edgeB] (L3bp) -- (R3fp);
% {10,23}B   {10,25}C
\draw[edgeB] (L3cp) -- (R3ap); \draw[edgeC] (L3cp) -- (R3cp);
% {11,27}A   {11,30}C   (unchanged)
\draw[edgeA] (L3dp) -- (R3ep); \draw[edgeC] (L3dp) -- (R3hp);
% {12,26}C   {12,30}A   (unchanged)
\draw[edgeC] (L3ep) -- (R3dp); \draw[edgeA] (L3ep) -- (R3hp);
% {13,24}B   {13,28}A   (unchanged)
\draw[edgeB] (L3fp) -- (R3bp); \draw[edgeA] (L3fp) -- (R3fp);
% {14,25}B   {14,29}C
\draw[edgeB] (L3gp) -- (R3cp); \draw[edgeC] (L3gp) -- (R3gp);
% {15,26}A   {15,27}C   (unchanged)
\draw[edgeA] (L3hp) -- (R3dp); \draw[edgeC] (L3hp) -- (R3ep);
 
\end{scope}
 
\end{tikzpicture}

==> TikZ/fresh_oracle.tex <==
% The two-tree layout and internal vertex indices follow glued_tree.tex.
% Unrecorded weld edges are random: arrows show alternative assignments.
% The recorded database has identity assignments for the seven bold
% edges, with labels on their endpoints. Its support is
% {4,9,10,11,14,18,19,22,23,25}. The additional point 25 and its three
% neighbors enter the support through the recorded star at 25.
% At vertex 9 the beta candidate endpoints are
% {22,23,24,27,28}, and the gamma candidates are {22,24,25,26,28,29}.
% We draw their union. Destinations 22, 23, and 25 are excluded.
\begin{tikzpicture}[
    scale=0.9,
    x=1cm, y=1cm, >=latex,
    freshVertex/.style={circle, draw=black!28, fill=white,
        minimum size=14pt, inner sep=0pt},
    freshKnown/.style={freshVertex, draw=black!75, fill=black!20,
        line width=0.9pt},
    freshBlocked/.style={freshKnown, draw=colorC, line width=1.3pt},
    freshQuery/.style={freshKnown, draw=colorA, fill=colorA!30,
        line width=1.6pt, minimum size=20pt},
    freshRecorded/.style={draw=black!80, line width=1.4pt},
    freshContext/.style={draw=black!19, line width=0.55pt},
    freshCandidate/.style={->, densely dashed, line width=1.1pt}
]

% The two binary trees, with the weld between columns 3 and 4.
% Coordinates are structural positions, not information given to the algorithm.
\foreach \v/\x/\y in {
    0/0/0, 1/1.8/1.8, 2/1.8/-1.8,
    3/3.6/2.7, 4/3.6/0.9, 5/3.6/-0.9, 6/3.6/-2.7,
    7/5.4/3.15, 8/5.4/2.25, 9/5.4/1.35, 10/5.4/0.45,
    11/5.4/-0.45, 12/5.4/-1.35, 13/5.4/-2.25, 14/5.4/-3.15,
    22/8.2/3.15, 23/8.2/2.25, 24/8.2/1.35, 25/8.2/0.45,
    26/8.2/-0.45, 27/8.2/-1.35, 28/8.2/-2.25, 29/8.2/-3.15,
    18/10/2.7, 19/10/0.9, 20/10/-0.9, 21/10/-2.7,
    16/11.8/1.8, 17/11.8/-1.8, 15/13.6/0
} { \node[freshVertex] (v\v) at (\x,\y) {}; }

% All tree edges of G_3.
\foreach \u/\v in {
    0/1, 0/2, 1/3, 1/4, 2/5, 2/6,
    3/7, 3/8, 4/9, 4/10, 5/11, 5/12, 6/13, 6/14,
    15/16, 15/17, 16/18, 16/19, 17/20, 17/21,
    18/22, 18/23, 19/24, 19/25, 20/26, 20/27, 21/28, 21/29%
} { \draw[freshContext] (v\u) -- (v\v); }

% Two recorded three-vertex components.
\foreach \u/\v in {4/9, 4/10, 18/22, 18/23} {
    \draw[freshRecorded] (v\u) -- (v\v);
}

% Alternative random weld assignments across the two unrecorded colors.
% Every opposite leaf is eligible for at least one of these colors.
\foreach \v in {24,26,27,28,29} {
    \draw[freshCandidate, colorB] (v9) -- (v\v);
}
\foreach \v in {22,23,25} {
    \draw[freshCandidate, colorC] (v9) -- (v\v);
}

% A third recorded component centered at a right-hand leaf.
% Its incident edge records put all three neighbors in the support.
% White underlays distinguish recorded weld edges at line crossings.
\foreach \u/\v in {19/25,11/25,14/25} {
    \draw[freshRecorded, preaction={draw=white, line width=3.4pt}]
        (v\u) -- (v\v);
}

% Red is relative to the blue query: only forbidden candidate destinations.
% Other recorded vertices stay neutral, including the revisitable parent.
\foreach \v in {4,10,11,14,18,19} {
    \node[freshKnown] at (v\v) {};
}
\foreach \v in {22,23,25} {
    \node[freshBlocked] at (v\v) {};
}
\node[freshQuery] at (v9) {};
\foreach \v in {24,26,27,28,29} {
    \node[freshVertex, draw=colorB, fill=colorB!8,
        line width=1.3pt] at (v\v) {};
}
\end{tikzpicture}


==> TikZ/glued_tree.tex <==
\begin{tikzpicture}[
    every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=14pt, font=\tiny},
    treelabel/.style={rectangle, draw=none, fill=none, font=\normalsize\bfseries},
    collabel/.style={rectangle, draw=none, fill=none, font=\footnotesize, text=gray},
    >=latex
]

% ============================================================
%   Color definitions  (change these to recolor all edges)
% ============================================================


% Edge styles for each color
\tikzset{
    edgeA/.style={thick, colorA},
    edgeB/.style={thick, colorB},
    edgeC/.style={thick, colorC},
}

% ============================================================
%   Layout parameters
% ============================================================
\def\xsep{1.8}   % horizontal distance between columns
 
% ============================================================
%   LEFT TREE  (columns 0..3,  depth 3)
%   BFS labeling from root: 1, 2, 3, ..., 15
%
%   Tree-edge coloring (parent color → child colors):
%     L0:  →L1a = A,  →L1b = B
%     L1a: parent A,  →L2a = B,  →L2b = C
%     L1b: parent B,  →L2c = A,  →L2d = C
%     L2a: parent B,  →L3a = A,  →L3b = C
%     L2b: parent C,  →L3c = A,  →L3d = B
%     L2c: parent A,  →L3e = B,  →L3f = C
%     L2d: parent C,  →L3g = A,  →L3h = B
% ============================================================
 
% --- Col 0: root (entrance) ---
\node (L0) at (0, 0) {0};
 
% --- Col 1 ---
\node (L1a) at (\xsep,  1.0) {1};
\node (L1b) at (\xsep, -1.0) {2};
 
% --- Col 2 ---
\node (L2a) at (2*\xsep,  1.8) {3};
\node (L2b) at (2*\xsep,  0.6) {4};
\node (L2c) at (2*\xsep, -0.6) {5};
\node (L2d) at (2*\xsep, -1.8) {6};
 
% --- Col 3 (leaves) ---
\node (L3a) at (3*\xsep,  2.45) {7};
\node (L3b) at (3*\xsep,  1.75) {8};
\node (L3c) at (3*\xsep,  1.05) {9};
\node (L3d) at (3*\xsep,  0.35) {10};
\node (L3e) at (3*\xsep, -0.35) {11};
\node (L3f) at (3*\xsep, -1.05) {12};
\node (L3g) at (3*\xsep, -1.75) {13};
\node (L3h) at (3*\xsep, -2.45) {14};
 
% --- Left tree edges ---
\draw[edgeA] (L0) -- (L1a);
\draw[edgeB] (L0) -- (L1b);
 
\draw[edgeB] (L1a) -- (L2a);
\draw[edgeC] (L1a) -- (L2b);
\draw[edgeA] (L1b) -- (L2c);
\draw[edgeC] (L1b) -- (L2d);
 
\draw[edgeA] (L2a) -- (L3a);
\draw[edgeC] (L2a) -- (L3b);
\draw[edgeA] (L2b) -- (L3c);
\draw[edgeB] (L2b) -- (L3d);
\draw[edgeB] (L2c) -- (L3e);
\draw[edgeC] (L2c) -- (L3f);
\draw[edgeA] (L2d) -- (L3g);
\draw[edgeB] (L2d) -- (L3h);
 
 
% ============================================================
%   RIGHT TREE  (columns 4..7,  mirror of left tree)
%   BFS labeling from root: 16, 17, 18, ..., 30
%
%   Tree-edge coloring (same scheme as left tree):
%     R0:  →R1a = A,  →R1b = B
%     R1a: parent A,  →R2a = B,  →R2b = C
%     R1b: parent B,  →R2c = A,  →R2d = C
%     R2a: parent B,  →R3a = A,  →R3b = C
%     R2b: parent C,  →R3c = A,  →R3d = B
%     R2c: parent A,  →R3e = B,  →R3f = C
%     R2d: parent C,  →R3g = A,  →R3h = B
% ============================================================
 
% --- Col 4 (leaves) ---
\node (R3a) at (4*\xsep,  2.45) {22};
\node (R3b) at (4*\xsep,  1.75) {23};
\node (R3c) at (4*\xsep,  1.05) {24};
\node (R3d) at (4*\xsep,  0.35) {25};
\node (R3e) at (4*\xsep, -0.35) {26};
\node (R3f) at (4*\xsep, -1.05) {27};
\node (R3g) at (4*\xsep, -1.75) {28};
\node (R3h) at (4*\xsep, -2.45) {29};
 
% --- Col 5 ---
\node (R2a) at (5*\xsep,  1.8) {18};
\node (R2b) at (5*\xsep,  0.6) {19};
\node (R2c) at (5*\xsep, -0.6) {20};
\node (R2d) at (5*\xsep, -1.8) {21};
 
% --- Col 6 ---
\node (R1a) at (6*\xsep,  1.0) {16};
\node (R1b) at (6*\xsep, -1.0) {17};
 
% --- Col 7: root (exit) ---
\node (R0) at (7*\xsep, 0) {15};
 
% --- Right tree edges ---
\draw[edgeA] (R0) -- (R1a);
\draw[edgeB] (R0) -- (R1b);
 
\draw[edgeB] (R1a) -- (R2a);
\draw[edgeC] (R1a) -- (R2b);
\draw[edgeA] (R1b) -- (R2c);
\draw[edgeC] (R1b) -- (R2d);
 
\draw[edgeA] (R2a) -- (R3a);
\draw[edgeC] (R2a) -- (R3b);
\draw[edgeA] (R2b) -- (R3c);
\draw[edgeB] (R2b) -- (R3d);
\draw[edgeB] (R2c) -- (R3e);
\draw[edgeC] (R2c) -- (R3f);
\draw[edgeA] (R2d) -- (R3g);
\draw[edgeB] (R2d) -- (R3h);
 
 
% ============================================================
%   GLUING EDGES
%   Designed so that every degree-3 leaf vertex has all
%   three colors {A, B, C} on its incident edges.
%
%   Left leaf tree colors:           Right leaf tree colors:
%     L3a=A  L3b=C  L3c=A  L3d=B      R3a=A  R3b=C  R3c=A  R3d=B
%     L3e=B  L3f=C  L3g=A  L3h=B      R3e=B  R3f=C  R3g=A  R3h=B
%
%   Each leaf needs its two gluing edges to use the other
%   two colors.  The gluing below satisfies this at every
%   vertex (verified exhaustively).
% ============================================================
 
\draw[edgeB] (L3a) -- (R3c);
\draw[edgeC] (L3a) -- (R3g);
 
\draw[edgeA] (L3b) -- (R3b);
\draw[edgeB] (L3b) -- (R3f);
 
\draw[edgeC] (L3c) -- (R3a);
\draw[edgeB] (L3c) -- (R3g);
 
\draw[edgeA] (L3d) -- (R3e);
\draw[edgeC] (L3d) -- (R3h);
 
\draw[edgeC] (L3e) -- (R3d);
\draw[edgeA] (L3e) -- (R3h);
 
\draw[edgeB] (L3f) -- (R3b);
\draw[edgeA] (L3f) -- (R3f);
 
\draw[edgeB] (L3g) -- (R3a);
\draw[edgeC] (L3g) -- (R3c);
 
\draw[edgeA] (L3h) -- (R3d);
\draw[edgeC] (L3h) -- (R3e);
 
% ============================================================
%   LABELS
% ============================================================
 
% Entrance / Exit labels
\node[treelabel, above=4pt of L0] {Entrance};
\node[treelabel, above=4pt of R0] {Exit};
 
% Column labels
\node[collabel] at (0,       -3.2) {col 0};
\node[collabel] at (\xsep,   -3.2) {col 1};
\node[collabel] at (2*\xsep, -3.2) {col 2};
\node[collabel] at (3*\xsep, -3.2) {col 3};
\node[collabel] at (4*\xsep, -3.2) {col 4};
\node[collabel] at (5*\xsep, -3.2) {col 5};
\node[collabel] at (6*\xsep, -3.2) {col 6};
\node[collabel] at (7*\xsep, -3.2) {col 7};

% Title
% \node[rectangle, draw=none, fill=none, font=\large\bfseries] at (3.5*\xsep, 3.8)
%     {Glued Trees ($n = 3$)};

\end{tikzpicture}
